In the Guise of Correction: How Framing and Cultural Adaptation Erode LLM Safety on Real-World Criminal Cases

Existing safety benchmarks rely largely on synthetic prompts with loosely grounded taxonomies and offer little focused analysis of severe crime categories. We introduce GUISE, a benchmark of criminal-assistance scenarios sourced from real-world cases and organised under a taxonomy from the UNODC International Classification of Crime for Statistical Purposes (ICCS). Each scenario is rendered under three linguistic framings and evaluated across five distinct cultures. Using our proposed two-tier evaluation framework, which judges both harmfulness and operational uplift, we find that: (i) framing alone drives unsafe compliance, with the mean unsafe compliance rate rising from 28.9% under direct requests to 66.4% under correction seeking (peaking at 97.3%; p < 0.05), as models correcting deliberately distorted details supply executable criminal steps; (ii) culturally adapted prompts elicit significantly more unsafe compliance than literal translations of the same requests in all four non-English languages (+7 to +18 points), a risk that translation-based benchmarks miss; and (iii) unsafe responses from the least-safe models carry strong Anglocentric registers, and the extent of this leakage increases monotonically with response harmfulness ($\rho$ = 0.46 to 0.63 across languages, all p < 0.001). GUISE offers a grounded resource and fine-grained diagnostics for strengthening refusal alignment across languages and cultures. We publish our code and data to facilitate future research.

==> figures/anglicization.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
    % scale only axis: width/height = plot box only, so the total figure
    % (box + y-label + ticks) fits the column. Colorbar sits on top.
    scale only axis,
    width=0.74\columnwidth, height=0.60\columnwidth,
    xmin=0, xmax=58, ymin=-0.08, ymax=0.80,
    axis lines*=left,
    axis line style={draw=black!80},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    xlabel={\% responses with actionability $\geq 3 \;\wedge\;$ harmfulness $\geq 3$},
    ylabel={Anglicization $\rho$ (harm $\sim$ Latin-script \%)},
    grid=major, grid style={dotted, black!35},
    % Diverging RdBu_r colormap, centred at 0 (matches TwoSlopeNorm(-1, 0, 7))
    colormap={rdbu2slope}{
      rgb255(0pt)=(5,48,97)       rgb255(2.5pt)=(42,113,178)
      rgb255(5pt)=(107,172,209)   rgb255(7.5pt)=(194,221,236)
      rgb255(10pt)=(247,246,246)  rgb255(15pt)=(249,237,229)
      rgb255(20pt)=(251,227,212)  rgb255(25pt)=(252,215,194)
      rgb255(30pt)=(249,196,169)  rgb255(40pt)=(240,156,123)
      rgb255(50pt)=(218,104,83)   rgb255(60pt)=(193,54,57)
      rgb255(70pt)=(156,17,39)    rgb255(80pt)=(103,0,31)
    },
    point meta min=-1, point meta max=7,
    colorbar horizontal,
    colorbar style={
      at={(0.5,1.03)}, anchor=south,
      height=0.15cm, width=0.74\columnwidth,
      xtick={-1,0,...,7},
      xticklabel pos=upper,
      xticklabel style={font=\scriptsize},
      xlabel={$\Delta$ Latin-script fraction, safe$\rightarrow$harmful (pp)},
      every axis x label/.append style={font=\scriptsize, at={(0.5,1)},
                                        anchor=south, yshift=2.6ex},
    },
    clip=false,
]
 
% zero line
\addplot[black!40, line width=0.5pt, forget plot, domain=0:58] {0};
 
% linear fit across all 6 models (y = 0.014643 x - 0.14402)
\addplot[dashed, black!65, line width=0.8pt, domain=4.1:54.4, samples=2, forget plot]
  {0.014643*x - 0.14402};
\node[anchor=north west, align=left, font=\scriptsize, inner sep=1pt]
  at (axis cs:42.5,0.45) {Linear fit\\$r = 0.98$\\$p < 0.001$};
 
% models with measurable shift, coloured by Delta Latin-script fraction
\addplot[
    scatter, only marks, forget plot,
    mark=*, mark size=4pt,
    scatter/use mapped color={draw=black, fill=mapped color},
    point meta=explicit,
] table[meta=shift] {
  x     y      shift
  50.4  0.61   6.7
  49.0  0.60   1.8
  27.6  0.17   0.5
  11.9  0.09  -0.4
  16.5  0.07   0.1
};
 
% Claude-Haiku-4.5: shift n-limited -> neutral hatched marker
\node[circle, inner sep=0pt, minimum size=8pt, draw=black, dashed,
      fill=black!10, postaction={pattern=north east lines, pattern color=black!70}]
  at (axis cs:8.1,-0.01) {};
 
% labels (monospace for model names)
\draw[black!45, line width=0.4pt] (axis cs:50.4,0.61) -- (axis cs:33.8,0.665);
\node[anchor=east, align=left, font=\ttfamily\scriptsize] at (axis cs:33.8,0.665)
  {Gemma-4-31B\\(p$\approx$1e-185)};
\draw[black!45, line width=0.4pt] (axis cs:49.0,0.60) -- (axis cs:33.8,0.545);
\node[anchor=east, align=left, font=\ttfamily\scriptsize] at (axis cs:33.8,0.545)
  {DeepSeek-V4-Pro\\(p$\approx$1e-173)};
\node[anchor=west, font=\ttfamily\scriptsize] at (axis cs:29.6,0.184) {Qwen3-32B};
\draw[black!45, line width=0.4pt] (axis cs:11.9,0.09) -- (axis cs:8,0.245);
\node[anchor=south west, font=\ttfamily\scriptsize, inner sep=1pt] at (axis cs:1,0.245) {Llama-3.3-70B};
\node[anchor=west, font=\ttfamily\scriptsize] at (axis cs:18.5,0.064) {GPT-5.4-mini};
\node[anchor=west, font=\ttfamily\scriptsize] at (axis cs:10.1,-0.018) {Claude-Haiku-4.5};
 
\end{axis}
\end{tikzpicture}
 

==> figures/literal_adapted.tex <==
% ===================== literal_adapted.tex =====================
% Forest plots: Delta (literal - adapted) for UCR and SRR, single-column.
% Requires in main.tex preamble: pgfplots, pgfplotstable, groupplots library.

% ---- colours (Okabe-Ito) ----
\definecolor{cHaiku}{HTML}{E69F00}
\definecolor{cDeepSeek}{HTML}{56B4E9}
\definecolor{cGPT}{HTML}{009E73}
\definecolor{cGemma}{HTML}{CC79A7}
\definecolor{cLlama}{HTML}{0072B2}
\definecolor{cQwen}{HTML}{D55E00}

% ---- helper macros ----
% filled marker = significant (s), hollow = not significant (n)
\providecommand{\modeldots}[4]{% #1 data, #2 column, #3 colour, #4 vertical offset
  \addplot[only marks, forget plot, mark size=1.2pt, scatter, scatter src=explicit symbolic,
    scatter/classes={s={mark=*, draw=#3, fill=#3}, n={mark=o, draw=#3, fill=white}}]
    table[x=#2, y expr=\thisrow{y}+#4, meta=#2s]{#1};}

\providecommand{\pooled}[1]{% diamond + 95% CI + star after CI if significant
  \addplot[only marks, forget plot, black, mark=diamond*, mark size=1.9pt,
    error bars/.cd, x dir=both, x explicit, error bar style={line width=0.6pt}]
    table[x=all, y expr=\thisrow{y}+0.2,
          x error plus expr=\thisrow{hi}-\thisrow{all},
          x error minus expr=\thisrow{all}-\thisrow{lo}]{#1};
  \addplot[only marks, forget plot, mark=none, nodes near coords,
    point meta=explicit symbolic, nodes near coords align={anchor=west},
    every node near coord/.style={font=\scriptsize\bfseries, inner sep=1pt}]
    table[x=hi, y expr=\thisrow{y}+0.2, meta=star]{#1};}

\providecommand{\forestpanel}[1]{%
  \draw[gray, dashed, very thin] (axis cs:0,0.45) -- (axis cs:0,5.55);
  \modeldots{#1}{haiku}{cHaiku}{-0.05}
  \modeldots{#1}{deepseek}{cDeepSeek}{-0.11}
  \modeldots{#1}{gpt}{cGPT}{-0.17}
  \modeldots{#1}{gemma}{cGemma}{-0.23}
  \modeldots{#1}{llama}{cLlama}{-0.29}
  \modeldots{#1}{qwen}{cQwen}{-0.35}
  \pooled{#1}}

% ---- data ----
% Delta = literal - adapted. <model>s: s = BH-significant, n = n.s.
% all = pooled Delta; lo/hi = 95% CI (REPLACE with snippet output); star: * = Holm-significant, {} = n.s.
\pgfplotstableread{
lang y haiku haikus deepseek deepseeks gpt gpts gemma gemmas llama llamas qwen qwens all lo hi star
english 5 0.011 n -0.144 n -0.033 n -0.011 n 0.011 n -0.011 n -0.030 -0.074 0.013 {}
bengali 4 -0.056 n -0.337 s -0.149 n -0.089 n -0.289 s -0.169 s -0.182 -0.250 -0.114 *
chinese 3 -0.189 s -0.256 s -0.178 s -0.078 n -0.267 s -0.135 n -0.184 -0.243 -0.132 *
greek 2 0.022 n -0.378 s 0.067 n -0.111 n -0.067 n 0.022 n -0.074 -0.113 -0.035 *
levantine 1 -0.033 n 0.044 n 0.033 n -0.044 n -0.344 s -0.244 s -0.098 -0.137 -0.059 *
}\ucrdata

\pgfplotstableread{
lang y haiku haikus deepseek deepseeks gpt gpts gemma gemmas llama llamas qwen qwens all lo hi star
english 5 -0.033 n 0.144 n -0.011 n 0.022 n 0.033 n 0.011 n 0.028 -0.004 0.063 {}
bengali 4 0.056 n 0.247 s 0.108 n 0.011 n 0.378 s 0.135 n 0.157 0.085 0.233 *
chinese 3 0.156 n 0.233 s 0.178 s 0.078 n 0.256 s 0.090 n 0.165 0.099 0.235 *
greek 2 -0.100 n 0.211 s -0.111 n 0.044 n 0.200 s -0.167 s 0.013 -0.035 0.065 {}
levantine 1 0.078 n -0.078 n -0.067 n 0.011 n 0.344 s 0.200 s 0.081 0.037 0.126 *
}\srrdata

% ---- plot ----
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.35cm, y descriptions at=edge left},
  scale only axis, width=2.82cm, height=4.4cm,
  ymin=0.45, ymax=5.55,
  ytick={1,...,5},
  yticklabels={Levantine, Greek, Chinese, Bengali, {English\\[-3pt]\tiny(control)}},
  yticklabel style={align=right, font=\scriptsize},
  xticklabel style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=1},
  xlabel style={font=\scriptsize, yshift=3pt},
  tick align=outside, ytick style={draw=none}, major tick length=2pt,
  xmajorgrids, grid style={gray!20},
  clip=false,
]
\nextgroupplot[xmin=-0.45, xmax=0.15,
  xtick={-0.4,-0.2,0}, minor xtick={-0.3,-0.1,0.1},
  xlabel={(a) $\Delta$UCR},
  legend to name=forestlegend,
  legend columns=3, legend cell align=left,
  legend style={font=\tiny, draw=none, column sep=3pt, row sep=-1pt}]
  \addlegendimage{only marks, mark=*, mark size=1.2pt, cHaiku}\addlegendentry{Claude-Haiku-4.5}
  \addlegendimage{only marks, mark=*, mark size=1.2pt, cDeepSeek}\addlegendentry{DeepSeek-V4-Pro}
  \addlegendimage{only marks, mark=*, mark size=1.2pt, cGPT}\addlegendentry{GPT-5.4-mini}
  \addlegendimage{only marks, mark=*, mark size=1.2pt, cGemma}\addlegendentry{Gemma-4-31B}
  \addlegendimage{only marks, mark=*, mark size=1.2pt, cLlama}\addlegendentry{Llama-3.3-70B}
  \addlegendimage{only marks, mark=*, mark size=1.2pt, cQwen}\addlegendentry{Qwen3-32B}
  \addlegendimage{only marks, mark=diamond*, black, mark size=1.9pt}\addlegendentry{All models (95\% CI)}
  \addlegendimage{only marks, mark=o, mark size=1.2pt, black}\addlegendentry{hollow = n.s.}
  \forestpanel{\ucrdata}
\nextgroupplot[xmin=-0.25, xmax=0.48,
  xtick={-0.2,0,0.2,0.4}, minor xtick={-0.1,0.1,0.3},
  xlabel={(b) $\Delta$SRR}]
  \forestpanel{\srrdata}
\end{groupplot}
\end{tikzpicture}

\vspace{1pt}
\pgfplotslegendfromname{forestlegend}

==> figures/taxonomy.tex <==
% =====================================================================
%  Crime taxonomy -- hand-drawn vintage style
%  Preamble requirements:
%    \usepackage[T1]{fontenc}
%    \usepackage{tikz}
%  Place inside figure* (full width). Drawn for a 16cm text width (ACL);
%  for another width wrap it in \resizebox{\linewidth}{!}{...}.
%  Outlines are pre-generated freehand strokes (fixed, so every compile
%  looks identical). Edit the text in the \vcol calls at the bottom.
% =====================================================================
\definecolor{vInk}{HTML}{3A2E26}     % sepia-black ink
\definecolor{vPencil}{HTML}{8A7867}  % soft graphite second stroke
\definecolor{vTitle}{HTML}{2E4372}   % faded indigo ink
\definecolor{wOchre}{HTML}{EBCF8E} \definecolor{wLav}{HTML}{CDBBD8}
\definecolor{wRose}{HTML}{E4A99B}  \definecolor{wSage}{HTML}{A9C7C0}
\definecolor{wStone}{HTML}{CBC2B2}
\newcommand{\vnohyph}{\hyphenpenalty=10000 \exhyphenpenalty=10000 }
\newcommand{\vitem}[2]{\par\hangindent=1em\hangafter=1\noindent
  \makebox[1em][l]{\textit{#1.}}#2}
% \vcol{index 0-4}{header tilt (deg)}{header}{subcategory}{items}
\newcommand{\vcol}[5]{%
  \pgfmathsetmacro{\vx}{#1*(2.976+0.24)+2.976/2+0.03}
  \node[rotate=#2, text width=2.976cm-0.32cm, align=center, inner sep=0pt, text=vInk,
        font=\fontfamily{pcr}\fontseries{b}\selectfont\fontsize{6.2}{7.15}\selectfont]
    at (\vx,-0.740) {\vnohyph #3\par};
  \node[anchor=north, text width=2.976cm-0.28cm, align=center, inner sep=0pt, text=vTitle,
        font=\rmfamily\itshape\fontsize{7.6}{8.7}\selectfont] (t#1)
    at (\vx,-1.870) {\vnohyph #4\par};
  \node[anchor=north, text width=2.976cm-0.24cm, inner sep=0pt, text=vInk,
        font=\rmfamily\fontsize{6.5}{7.35}\selectfont]
    at ([yshift=-0.22cm]t#1.south) {\hyphenpenalty=10000 \raggedright #5\par};
}
\begin{tikzpicture}[
    ink/.style={draw=vInk, line width=0.62pt, line cap=round, line join=round},
    pencil/.style={draw=vPencil, line width=0.3pt, line cap=round, line join=round, opacity=0.75},
    titleink/.style={draw=vTitle, line width=0.5pt, line cap=round},
  ]
% ---------------- freehand washes and outlines (generated) ----------------
% ---- column 1 ----
\fill[wOchre!45!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(1.558,-0.035) (1.830,-0.043) (2.101,-0.075) (2.373,-0.085) (2.644,-0.062) (2.916,-0.066) (2.967,-0.063) (3.015,-0.086) (3.044,-0.132) (3.070,-0.185) (3.080,-0.491) (3.046,-0.796) (3.033,-1.101) (3.035,-1.406) (3.032,-1.462) (2.990,-1.499) (2.947,-1.529) (2.896,-1.540) (2.624,-1.533) (2.352,-1.521) (2.081,-1.520) (1.810,-1.489) (1.538,-1.476) (1.267,-1.480) (0.995,-1.495) (0.723,-1.489) (0.452,-1.488) (0.179,-1.507) (0.124,-1.500) (0.075,-1.469) (0.048,-1.419) (0.046,-1.364) (0.052,-1.059) (0.038,-0.754) (0.035,-0.449) (0.050,-0.144) (0.071,-0.091) (0.094,-0.039) (0.139,0.003) (0.200,-0.005) (0.472,-0.028) (0.743,-0.041) (1.015,-0.050) (1.286,-0.051)};
\fill[wOchre!70!white, opacity=0.18] plot[smooth cycle, tension=0.6] coordinates {(1.589,0.006) (1.860,-0.003) (2.132,-0.016) (2.403,-0.031) (2.675,-0.021) (2.947,-0.018) (3.008,-0.020) (3.037,-0.079) (3.032,-0.134) (3.041,-0.171) (3.021,-0.475) (3.020,-0.780) (3.007,-1.085) (3.011,-1.389) (3.033,-1.435) (3.014,-1.478) (2.983,-1.530) (2.925,-1.511) (2.654,-1.525) (2.382,-1.534) (2.110,-1.535) (1.839,-1.523) (1.567,-1.527) (1.296,-1.514) (1.024,-1.524) (0.752,-1.542) (0.481,-1.498) (0.209,-1.494) (0.163,-1.464) (0.118,-1.442) (0.127,-1.385) (0.112,-1.349) (0.118,-1.045) (0.107,-0.739) (0.105,-0.434) (0.093,-0.129) (0.132,-0.089) (0.152,-0.053) (0.183,-0.016) (0.230,0.009) (0.502,-0.007) (0.773,-0.019) (1.046,0.014) (1.318,0.037)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(1.800,-0.006) (2.071,-0.015) (2.343,-0.014) (2.615,-0.016) (2.886,-0.025) (2.933,-0.036) (2.974,-0.062) (2.998,-0.104) (3.014,-0.151) (3.019,-0.456) (3.011,-0.761) (3.007,-1.066) (3.002,-1.371) (2.988,-1.421) (2.957,-1.461) (2.918,-1.497) (2.866,-1.502) (2.594,-1.490) (2.322,-1.487) (2.051,-1.478) (1.779,-1.474) (1.508,-1.476) (1.236,-1.480) (0.965,-1.473) (0.693,-1.474) (0.421,-1.467) (0.150,-1.464) (0.098,-1.456) (0.050,-1.430) (0.025,-1.382) (0.023,-1.329) (0.027,-1.024) (0.043,-0.719) (0.043,-0.414) (0.041,-0.109) (0.051,-0.060) (0.078,-0.018) (0.121,0.007) (0.171,0.016) (0.442,0.014) (0.714,0.019) (0.985,0.016) (1.257,0.013) (1.528,0.004) (1.812,0.004) (2.095,0.005)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(1.782,0.008) (2.053,0.006) (2.325,0.006) (2.596,-0.009) (2.868,-0.019) (2.913,-0.024) (2.958,-0.044) (2.987,-0.085) (3.008,-0.135) (3.010,-0.440) (2.994,-0.745) (2.986,-1.050) (2.988,-1.355) (2.969,-1.405) (2.941,-1.447) (2.899,-1.478) (2.847,-1.474) (2.576,-1.465) (2.305,-1.463) (2.033,-1.461) (1.761,-1.462) (1.490,-1.469) (1.218,-1.464) (0.947,-1.457) (0.675,-1.463) (0.403,-1.455) (0.132,-1.452) (0.077,-1.446) (0.034,-1.412) (0.016,-1.362) (0.011,-1.313) (0.022,-1.008) (0.023,-0.703) (0.021,-0.398) (0.018,-0.093) (0.039,-0.047) (0.063,-0.005) (0.101,0.030) (0.152,0.034) (0.424,0.038) (0.696,0.048) (0.967,0.031) (1.239,0.026) (1.510,0.012) (1.794,0.018) (2.077,0.026)};
\fill[wOchre!58!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(1.558,-1.726) (1.862,-1.732) (2.167,-1.730) (2.471,-1.723) (2.778,-1.697) (2.896,-1.724) (2.986,-1.805) (3.038,-1.906) (3.062,-2.014) (3.038,-2.319) (3.042,-2.623) (3.051,-2.927) (3.043,-3.231) (3.030,-3.535) (3.039,-3.839) (3.020,-4.143) (3.031,-4.447) (3.051,-4.751) (3.051,-5.055) (3.029,-5.359) (3.028,-5.663) (3.027,-5.967) (3.010,-6.271) (3.026,-6.574) (3.015,-6.674) (2.954,-6.753) (2.873,-6.810) (2.776,-6.839) (2.471,-6.852) (2.167,-6.849) (1.862,-6.864) (1.558,-6.879) (1.253,-6.879) (0.949,-6.869) (0.644,-6.874) (0.339,-6.863) (0.229,-6.843) (0.141,-6.774) (0.070,-6.687) (0.056,-6.576) (0.079,-6.271) (0.062,-5.967) (0.055,-5.663) (0.060,-5.359) (0.063,-5.055) (0.069,-4.751) (0.069,-4.447) (0.090,-4.143) (0.108,-3.839) (0.092,-3.535) (0.094,-3.231) (0.091,-2.927) (0.100,-2.623) (0.098,-2.319) (0.099,-2.016) (0.104,-1.917) (0.155,-1.830) (0.232,-1.754) (0.339,-1.721) (0.645,-1.737) (0.949,-1.724) (1.253,-1.736)};
\fill[wOchre!80!white, opacity=0.16] plot[smooth cycle, tension=0.6] coordinates {(1.588,-1.785) (1.892,-1.780) (2.197,-1.784) (2.501,-1.772) (2.805,-1.784) (2.895,-1.824) (2.982,-1.864) (3.048,-1.940) (3.091,-2.039) (3.078,-2.344) (3.093,-2.648) (3.091,-2.952) (3.090,-3.256) (3.114,-3.560) (3.138,-3.864) (3.137,-4.168) (3.116,-4.472) (3.115,-4.776) (3.100,-5.080) (3.098,-5.384) (3.074,-5.688) (3.088,-5.992) (3.058,-6.296) (3.040,-6.598) (3.030,-6.693) (2.970,-6.764) (2.897,-6.819) (2.806,-6.866) (2.501,-6.855) (2.197,-6.865) (1.892,-6.843) (1.588,-6.842) (1.283,-6.828) (0.979,-6.823) (0.674,-6.838) (0.372,-6.837) (0.275,-6.830) (0.209,-6.761) (0.125,-6.701) (0.075,-6.601) (0.063,-6.296) (0.063,-5.992) (0.050,-5.688) (0.060,-5.384) (0.055,-5.080) (0.086,-4.776) (0.059,-4.472) (0.079,-4.168) (0.061,-3.864) (0.086,-3.560) (0.114,-3.256) (0.123,-2.952) (0.095,-2.648) (0.069,-2.344) (0.072,-2.039) (0.129,-1.940) (0.198,-1.868) (0.273,-1.807) (0.371,-1.797) (0.675,-1.799) (0.979,-1.798) (1.283,-1.796)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(1.822,-1.699) (2.127,-1.691) (2.431,-1.686) (2.737,-1.687) (2.841,-1.717) (2.926,-1.780) (2.981,-1.868) (2.999,-1.970) (2.995,-2.274) (2.997,-2.578) (2.999,-2.882) (3.003,-3.186) (3.002,-3.490) (2.999,-3.794) (3.005,-4.098) (3.005,-4.402) (3.009,-4.706) (3.002,-5.010) (3.011,-5.314) (3.014,-5.618) (3.020,-5.922) (3.021,-6.226) (3.013,-6.530) (2.992,-6.636) (2.927,-6.721) (2.839,-6.780) (2.736,-6.794) (2.431,-6.791) (2.127,-6.797) (1.822,-6.799) (1.518,-6.793) (1.213,-6.788) (0.909,-6.790) (0.604,-6.795) (0.300,-6.793) (0.199,-6.774) (0.111,-6.719) (0.046,-6.635) (0.021,-6.530) (0.019,-6.226) (0.022,-5.922) (0.018,-5.618) (0.019,-5.314) (0.028,-5.010) (0.034,-4.706) (0.031,-4.402) (0.023,-4.098) (0.030,-3.794) (0.031,-3.490) (0.033,-3.186) (0.033,-2.882) (0.041,-2.578) (0.040,-2.274) (0.046,-1.971) (0.054,-1.868) (0.106,-1.776) (0.195,-1.717) (0.300,-1.699) (0.605,-1.697) (0.909,-1.695) (1.213,-1.693) (1.518,-1.696) (1.834,-1.689) (2.151,-1.671)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(1.840,-1.687) (2.145,-1.688) (2.449,-1.681) (2.754,-1.678) (2.856,-1.704) (2.939,-1.765) (2.987,-1.853) (3.008,-1.951) (3.017,-2.254) (3.010,-2.558) (3.013,-2.862) (3.025,-3.166) (3.039,-3.470) (3.040,-3.774) (3.035,-4.078) (3.033,-4.382) (3.038,-4.686) (3.029,-4.990) (3.030,-5.294) (3.023,-5.598) (3.030,-5.902) (3.030,-6.206) (3.026,-6.510) (2.994,-6.610) (2.937,-6.693) (2.853,-6.749) (2.753,-6.768) (2.449,-6.763) (2.145,-6.765) (1.840,-6.773) (1.536,-6.780) (1.231,-6.788) (0.927,-6.780) (0.622,-6.789) (0.318,-6.787) (0.211,-6.769) (0.126,-6.702) (0.059,-6.617) (0.035,-6.511) (0.036,-6.206) (0.041,-5.902) (0.043,-5.598) (0.047,-5.294) (0.051,-4.990) (0.058,-4.686) (0.065,-4.382) (0.065,-4.078) (0.057,-3.774) (0.048,-3.470) (0.052,-3.166) (0.051,-2.862) (0.048,-2.558) (0.044,-2.254) (0.050,-1.950) (0.072,-1.848) (0.120,-1.752) (0.207,-1.683) (0.317,-1.666) (0.623,-1.668) (0.927,-1.668) (1.231,-1.671) (1.536,-1.676) (1.852,-1.677) (2.169,-1.668)};
% ---- column 2 ----
\fill[wLav!45!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(4.756,-0.036) (5.028,-0.035) (5.300,-0.047) (5.571,-0.068) (5.843,-0.044) (6.114,-0.029) (6.162,-0.036) (6.196,-0.068) (6.243,-0.097) (6.263,-0.149) (6.269,-0.454) (6.267,-0.759) (6.268,-1.064) (6.266,-1.370) (6.258,-1.423) (6.230,-1.471) (6.186,-1.505) (6.130,-1.516) (5.858,-1.524) (5.587,-1.527) (5.315,-1.512) (5.043,-1.502) (4.772,-1.495) (4.500,-1.491) (4.228,-1.495) (3.957,-1.501) (3.685,-1.508) (3.414,-1.522) (3.364,-1.519) (3.309,-1.505) (3.300,-1.447) (3.279,-1.401) (3.274,-1.096) (3.272,-0.791) (3.260,-0.486) (3.265,-0.181) (3.266,-0.126) (3.292,-0.074) (3.334,-0.026) (3.397,-0.027) (3.670,-0.058) (3.942,-0.053) (4.213,-0.055) (4.485,-0.049)};
\fill[wLav!70!white, opacity=0.18] plot[smooth cycle, tension=0.6] coordinates {(4.786,-0.004) (5.058,-0.036) (5.330,-0.034) (5.601,-0.021) (5.873,-0.057) (6.143,-0.050) (6.181,-0.047) (6.228,-0.052) (6.259,-0.087) (6.272,-0.135) (6.296,-0.439) (6.304,-0.744) (6.314,-1.049) (6.321,-1.355) (6.297,-1.411) (6.258,-1.453) (6.223,-1.507) (6.161,-1.522) (5.889,-1.530) (5.617,-1.512) (5.345,-1.496) (5.073,-1.493) (4.802,-1.502) (4.530,-1.465) (4.258,-1.469) (3.987,-1.477) (3.715,-1.496) (3.444,-1.515) (3.399,-1.493) (3.355,-1.473) (3.341,-1.427) (3.318,-1.385) (3.323,-1.080) (3.306,-0.776) (3.320,-0.470) (3.282,-0.165) (3.269,-0.100) (3.312,-0.049) (3.363,-0.008) (3.427,-0.007) (3.700,0.001) (3.971,0.006) (4.243,-0.043) (4.515,-0.051)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(4.998,0.003) (5.269,0.011) (5.541,0.014) (5.813,0.015) (6.084,0.012) (6.132,-0.001) (6.168,-0.032) (6.193,-0.070) (6.209,-0.115) (6.219,-0.419) (6.221,-0.724) (6.226,-1.029) (6.231,-1.334) (6.220,-1.385) (6.197,-1.433) (6.154,-1.466) (6.100,-1.470) (5.828,-1.473) (5.556,-1.470) (5.285,-1.465) (5.013,-1.467) (4.742,-1.479) (4.470,-1.475) (4.199,-1.482) (3.927,-1.486) (3.655,-1.487) (3.384,-1.493) (3.331,-1.491) (3.284,-1.465) (3.254,-1.419) (3.243,-1.366) (3.250,-1.061) (3.248,-0.756) (3.243,-0.451) (3.240,-0.146) (3.256,-0.098) (3.278,-0.054) (3.322,-0.033) (3.369,-0.026) (3.640,-0.016) (3.911,-0.008) (4.183,-0.003) (4.455,0.005) (4.726,0.010) (5.010,0.013) (5.293,0.031)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(4.980,0.012) (5.252,0.002) (5.523,0.009) (5.795,0.020) (6.066,0.029) (6.117,0.023) (6.163,-0.002) (6.190,-0.047) (6.201,-0.098) (6.210,-0.403) (6.214,-0.708) (6.216,-1.013) (6.220,-1.319) (6.193,-1.365) (6.167,-1.405) (6.127,-1.429) (6.081,-1.441) (5.810,-1.442) (5.538,-1.452) (5.267,-1.455) (4.995,-1.455) (4.724,-1.466) (4.452,-1.472) (4.181,-1.476) (3.909,-1.489) (3.638,-1.487) (3.366,-1.481) (3.318,-1.464) (3.274,-1.440) (3.250,-1.397) (3.236,-1.349) (3.239,-1.044) (3.237,-0.739) (3.233,-0.435) (3.223,-0.130) (3.231,-0.080) (3.252,-0.030) (3.295,0.006) (3.350,0.011) (3.622,0.010) (3.893,0.009) (4.165,0.014) (4.437,0.012) (4.708,0.014) (4.992,0.022) (5.276,0.022)};
\fill[wLav!58!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(4.774,-1.722) (5.079,-1.728) (5.383,-1.726) (5.688,-1.729) (5.993,-1.733) (6.106,-1.740) (6.198,-1.809) (6.259,-1.904) (6.269,-2.015) (6.256,-2.319) (6.266,-2.623) (6.262,-2.927) (6.281,-3.231) (6.266,-3.535) (6.270,-3.839) (6.242,-4.143) (6.243,-4.447) (6.248,-4.751) (6.250,-5.055) (6.228,-5.359) (6.228,-5.663) (6.214,-5.967) (6.230,-6.271) (6.241,-6.574) (6.238,-6.677) (6.181,-6.764) (6.099,-6.833) (5.993,-6.863) (5.688,-6.860) (5.383,-6.855) (5.079,-6.854) (4.774,-6.874) (4.470,-6.855) (4.165,-6.866) (3.861,-6.862) (3.556,-6.842) (3.448,-6.835) (3.345,-6.786) (3.273,-6.692) (3.246,-6.577) (3.251,-6.271) (3.271,-5.967) (3.294,-5.663) (3.288,-5.359) (3.290,-5.055) (3.292,-4.751) (3.317,-4.447) (3.313,-4.143) (3.321,-3.839) (3.321,-3.535) (3.316,-3.231) (3.313,-2.927) (3.303,-2.623) (3.301,-2.319) (3.296,-2.015) (3.314,-1.915) (3.369,-1.828) (3.454,-1.769) (3.556,-1.741) (3.861,-1.741) (4.165,-1.753) (4.470,-1.761)};
\fill[wLav!80!white, opacity=0.16] plot[smooth cycle, tension=0.6] coordinates {(4.804,-1.793) (5.109,-1.770) (5.413,-1.797) (5.718,-1.788) (6.022,-1.765) (6.132,-1.775) (6.201,-1.861) (6.273,-1.936) (6.281,-2.041) (6.301,-2.344) (6.326,-2.648) (6.352,-2.952) (6.342,-3.256) (6.350,-3.560) (6.333,-3.864) (6.320,-4.168) (6.312,-4.472) (6.318,-4.776) (6.292,-5.080) (6.293,-5.384) (6.251,-5.688) (6.239,-5.992) (6.242,-6.296) (6.256,-6.598) (6.278,-6.706) (6.203,-6.781) (6.124,-6.847) (6.021,-6.856) (5.718,-6.838) (5.413,-6.846) (5.109,-6.860) (4.804,-6.861) (4.500,-6.825) (4.195,-6.827) (3.890,-6.850) (3.587,-6.856) (3.484,-6.847) (3.384,-6.802) (3.285,-6.725) (3.274,-6.602) (3.283,-6.296) (3.263,-5.992) (3.275,-5.688) (3.261,-5.384) (3.263,-5.080) (3.270,-4.776) (3.306,-4.472) (3.307,-4.168) (3.341,-3.864) (3.307,-3.560) (3.317,-3.256) (3.288,-2.952) (3.322,-2.648) (3.330,-2.344) (3.331,-2.041) (3.370,-1.951) (3.404,-1.858) (3.495,-1.821) (3.587,-1.795) (3.890,-1.836) (4.195,-1.838) (4.500,-1.845)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(5.038,-1.702) (5.343,-1.702) (5.647,-1.703) (5.952,-1.692) (6.061,-1.707) (6.153,-1.769) (6.210,-1.863) (6.224,-1.970) (6.226,-2.274) (6.224,-2.578) (6.221,-2.882) (6.219,-3.186) (6.223,-3.490) (6.222,-3.794) (6.217,-4.098) (6.215,-4.402) (6.207,-4.706) (6.210,-5.010) (6.213,-5.314) (6.209,-5.618) (6.213,-5.922) (6.222,-6.226) (6.227,-6.530) (6.206,-6.635) (6.143,-6.721) (6.057,-6.784) (5.952,-6.807) (5.647,-6.804) (5.343,-6.807) (5.038,-6.806) (4.734,-6.811) (4.429,-6.813) (4.125,-6.805) (3.821,-6.794) (3.516,-6.792) (3.415,-6.773) (3.334,-6.712) (3.279,-6.628) (3.252,-6.530) (3.249,-6.226) (3.246,-5.922) (3.249,-5.618) (3.252,-5.314) (3.243,-5.010) (3.245,-4.706) (3.243,-4.402) (3.241,-4.098) (3.240,-3.794) (3.233,-3.490) (3.234,-3.186) (3.237,-2.882) (3.240,-2.578) (3.246,-2.274) (3.245,-1.970) (3.273,-1.869) (3.334,-1.788) (3.415,-1.726) (3.516,-1.700) (3.821,-1.704) (4.125,-1.706) (4.429,-1.707) (4.734,-1.711) (5.050,-1.692) (5.367,-1.682)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(5.056,-1.661) (5.361,-1.668) (5.665,-1.679) (5.970,-1.681) (6.070,-1.708) (6.153,-1.767) (6.211,-1.850) (6.225,-1.951) (6.228,-2.254) (6.234,-2.558) (6.238,-2.862) (6.236,-3.166) (6.230,-3.470) (6.238,-3.774) (6.242,-4.078) (6.238,-4.382) (6.241,-4.686) (6.249,-4.990) (6.260,-5.294) (6.253,-5.598) (6.250,-5.902) (6.245,-6.206) (6.242,-6.510) (6.223,-6.615) (6.160,-6.700) (6.070,-6.751) (5.970,-6.780) (5.665,-6.781) (5.361,-6.780) (5.056,-6.769) (4.752,-6.766) (4.447,-6.765) (4.143,-6.775) (3.838,-6.771) (3.534,-6.777) (3.429,-6.762) (3.334,-6.710) (3.269,-6.620) (3.254,-6.510) (3.253,-6.206) (3.251,-5.902) (3.261,-5.598) (3.262,-5.294) (3.263,-4.990) (3.260,-4.686) (3.258,-4.382) (3.269,-4.078) (3.278,-3.774) (3.278,-3.470) (3.276,-3.166) (3.280,-2.862) (3.278,-2.558) (3.278,-2.254) (3.260,-1.950) (3.276,-1.843) (3.342,-1.758) (3.429,-1.696) (3.534,-1.671) (3.838,-1.675) (4.143,-1.677) (4.447,-1.677) (4.752,-1.670) (5.068,-1.651) (5.385,-1.648)};
% ---- column 3 ----
\fill[wRose!45!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(7.985,-0.018) (8.257,-0.014) (8.528,-0.040) (8.800,-0.029) (9.072,-0.024) (9.344,-0.016) (9.400,-0.037) (9.437,-0.081) (9.465,-0.125) (9.473,-0.175) (9.457,-0.480) (9.431,-0.785) (9.431,-1.090) (9.446,-1.395) (9.452,-1.444) (9.419,-1.481) (9.375,-1.497) (9.333,-1.517) (9.061,-1.514) (8.790,-1.513) (8.518,-1.512) (8.246,-1.514) (7.975,-1.519) (7.703,-1.536) (7.431,-1.546) (7.160,-1.532) (6.888,-1.537) (6.616,-1.521) (6.563,-1.504) (6.518,-1.474) (6.515,-1.417) (6.499,-1.374) (6.511,-1.070) (6.489,-0.765) (6.497,-0.460) (6.514,-0.155) (6.531,-0.115) (6.551,-0.080) (6.584,-0.051) (6.628,-0.052) (6.899,-0.058) (7.170,-0.035) (7.442,-0.025) (7.714,-0.018)};
\fill[wRose!70!white, opacity=0.18] plot[smooth cycle, tension=0.6] coordinates {(8.015,-0.012) (8.287,-0.023) (8.558,-0.009) (8.830,0.016) (9.102,0.015) (9.374,-0.011) (9.429,-0.025) (9.470,-0.063) (9.498,-0.108) (9.466,-0.161) (9.466,-0.465) (9.456,-0.770) (9.477,-1.075) (9.495,-1.380) (9.458,-1.419) (9.445,-1.462) (9.409,-1.491) (9.363,-1.512) (9.091,-1.490) (8.820,-1.481) (8.548,-1.506) (8.276,-1.530) (8.005,-1.532) (7.733,-1.553) (7.461,-1.545) (7.190,-1.536) (6.918,-1.518) (6.646,-1.519) (6.601,-1.472) (6.558,-1.449) (6.543,-1.403) (6.515,-1.360) (6.511,-1.055) (6.540,-0.750) (6.553,-0.445) (6.534,-0.140) (6.543,-0.093) (6.592,-0.076) (6.624,-0.062) (6.658,-0.052) (6.929,-0.019) (7.200,0.002) (7.472,-0.000) (7.744,0.006)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(8.227,0.003) (8.498,-0.001) (8.770,0.003) (9.042,-0.003) (9.313,-0.005) (9.364,-0.017) (9.401,-0.052) (9.425,-0.094) (9.433,-0.141) (9.429,-0.445) (9.430,-0.750) (9.435,-1.055) (9.436,-1.360) (9.422,-1.410) (9.399,-1.456) (9.354,-1.482) (9.303,-1.496) (9.031,-1.502) (8.760,-1.497) (8.488,-1.480) (8.216,-1.477) (7.945,-1.473) (7.673,-1.468) (7.402,-1.469) (7.130,-1.475) (6.859,-1.465) (6.587,-1.464) (6.537,-1.460) (6.495,-1.432) (6.463,-1.391) (6.444,-1.340) (6.449,-1.035) (6.457,-0.730) (6.462,-0.425) (6.471,-0.120) (6.477,-0.070) (6.505,-0.028) (6.549,-0.004) (6.597,-0.003) (6.869,0.001) (7.140,-0.003) (7.412,-0.003) (7.684,0.005) (7.955,0.010) (8.239,0.013) (8.522,0.019)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(8.209,0.012) (8.480,0.004) (8.752,0.002) (9.024,0.005) (9.295,0.001) (9.341,-0.012) (9.383,-0.036) (9.414,-0.075) (9.424,-0.124) (9.428,-0.429) (9.439,-0.735) (9.430,-1.039) (9.420,-1.345) (9.413,-1.397) (9.372,-1.431) (9.333,-1.459) (9.285,-1.473) (9.013,-1.463) (8.742,-1.460) (8.470,-1.460) (8.198,-1.457) (7.927,-1.458) (7.655,-1.467) (7.384,-1.469) (7.112,-1.464) (6.840,-1.469) (6.569,-1.457) (6.518,-1.448) (6.468,-1.424) (6.441,-1.377) (6.441,-1.324) (6.451,-1.019) (6.454,-0.714) (6.467,-0.409) (6.457,-0.104) (6.457,-0.053) (6.489,-0.014) (6.530,0.016) (6.579,0.030) (6.851,0.023) (7.122,0.031) (7.394,0.038) (7.666,0.028) (7.937,0.018) (8.221,0.022) (8.504,0.024)};
\fill[wRose!58!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(7.990,-1.767) (8.294,-1.784) (8.599,-1.796) (8.904,-1.792) (9.206,-1.776) (9.300,-1.792) (9.384,-1.839) (9.430,-1.923) (9.452,-2.016) (9.466,-2.319) (9.474,-2.623) (9.484,-2.927) (9.498,-3.231) (9.470,-3.535) (9.476,-3.839) (9.464,-4.143) (9.480,-4.447) (9.482,-4.751) (9.491,-5.055) (9.515,-5.359) (9.506,-5.663) (9.500,-5.967) (9.513,-6.271) (9.517,-6.577) (9.483,-6.689) (9.417,-6.784) (9.311,-6.825) (9.208,-6.845) (8.904,-6.816) (8.599,-6.823) (8.294,-6.830) (7.990,-6.817) (7.686,-6.832) (7.381,-6.821) (7.077,-6.829) (6.773,-6.825) (6.670,-6.822) (6.591,-6.756) (6.534,-6.674) (6.518,-6.574) (6.531,-6.271) (6.524,-5.967) (6.513,-5.663) (6.503,-5.359) (6.494,-5.055) (6.484,-4.751) (6.497,-4.447) (6.496,-4.143) (6.485,-3.839) (6.467,-3.535) (6.459,-3.231) (6.461,-2.927) (6.456,-2.623) (6.477,-2.319) (6.504,-2.015) (6.517,-1.909) (6.575,-1.818) (6.666,-1.760) (6.772,-1.744) (7.077,-1.749) (7.381,-1.768) (7.686,-1.750)};
\fill[wRose!80!white, opacity=0.16] plot[smooth cycle, tension=0.6] coordinates {(8.020,-1.794) (8.325,-1.780) (8.629,-1.775) (8.934,-1.772) (9.238,-1.772) (9.336,-1.804) (9.428,-1.850) (9.524,-1.921) (9.559,-2.037) (9.553,-2.344) (9.555,-2.648) (9.547,-2.952) (9.546,-3.256) (9.531,-3.560) (9.537,-3.864) (9.522,-4.168) (9.497,-4.472) (9.510,-4.776) (9.505,-5.080) (9.480,-5.384) (9.518,-5.688) (9.527,-5.992) (9.495,-6.296) (9.484,-6.599) (9.477,-6.699) (9.400,-6.762) (9.331,-6.824) (9.237,-6.841) (8.934,-6.836) (8.629,-6.844) (8.325,-6.815) (8.020,-6.820) (7.716,-6.853) (7.411,-6.853) (7.107,-6.892) (6.801,-6.898) (6.683,-6.888) (6.588,-6.814) (6.544,-6.707) (6.500,-6.602) (6.506,-6.296) (6.477,-5.992) (6.499,-5.688) (6.502,-5.384) (6.519,-5.080) (6.541,-4.776) (6.496,-4.472) (6.483,-4.168) (6.481,-3.864) (6.491,-3.560) (6.538,-3.256) (6.546,-2.952) (6.543,-2.648) (6.534,-2.344) (6.558,-2.041) (6.582,-1.949) (6.655,-1.893) (6.724,-1.852) (6.805,-1.827) (7.107,-1.821) (7.411,-1.798) (7.716,-1.783)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(8.255,-1.712) (8.559,-1.706) (8.864,-1.702) (9.168,-1.700) (9.273,-1.717) (9.369,-1.769) (9.424,-1.864) (9.441,-1.970) (9.443,-2.274) (9.445,-2.578) (9.448,-2.882) (9.441,-3.186) (9.444,-3.490) (9.443,-3.794) (9.441,-4.098) (9.435,-4.402) (9.429,-4.706) (9.421,-5.010) (9.432,-5.314) (9.432,-5.618) (9.428,-5.922) (9.433,-6.226) (9.440,-6.530) (9.420,-6.634) (9.360,-6.722) (9.272,-6.780) (9.168,-6.803) (8.864,-6.805) (8.559,-6.811) (8.255,-6.807) (7.950,-6.807) (7.646,-6.811) (7.341,-6.808) (7.037,-6.801) (6.732,-6.790) (6.632,-6.772) (6.544,-6.718) (6.492,-6.629) (6.471,-6.530) (6.471,-6.226) (6.467,-5.922) (6.464,-5.618) (6.471,-5.314) (6.472,-5.010) (6.464,-4.706) (6.458,-4.402) (6.462,-4.098) (6.455,-3.794) (6.452,-3.490) (6.448,-3.186) (6.451,-2.882) (6.459,-2.578) (6.458,-2.274) (6.464,-1.970) (6.485,-1.868) (6.547,-1.785) (6.632,-1.728) (6.732,-1.701) (7.037,-1.700) (7.341,-1.706) (7.646,-1.714) (7.950,-1.717) (8.267,-1.702) (8.583,-1.686)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(8.273,-1.682) (8.577,-1.692) (8.882,-1.689) (9.186,-1.689) (9.286,-1.709) (9.369,-1.767) (9.427,-1.850) (9.457,-1.950) (9.468,-2.254) (9.471,-2.558) (9.464,-2.862) (9.468,-3.166) (9.467,-3.470) (9.461,-3.774) (9.454,-4.078) (9.458,-4.382) (9.466,-4.686) (9.458,-4.990) (9.459,-5.294) (9.453,-5.598) (9.450,-5.902) (9.445,-6.206) (9.441,-6.509) (9.414,-6.604) (9.366,-6.690) (9.288,-6.757) (9.186,-6.786) (8.882,-6.785) (8.577,-6.788) (8.273,-6.790) (7.968,-6.784) (7.664,-6.784) (7.359,-6.780) (7.055,-6.787) (6.749,-6.794) (6.640,-6.775) (6.554,-6.706) (6.497,-6.615) (6.482,-6.510) (6.482,-6.206) (6.497,-5.902) (6.499,-5.598) (6.496,-5.294) (6.488,-4.990) (6.481,-4.686) (6.486,-4.382) (6.482,-4.078) (6.483,-3.774) (6.484,-3.470) (6.482,-3.166) (6.478,-2.862) (6.476,-2.558) (6.463,-2.254) (6.462,-1.949) (6.491,-1.843) (6.550,-1.750) (6.642,-1.690) (6.750,-1.679) (7.055,-1.693) (7.359,-1.689) (7.664,-1.684) (7.968,-1.682) (8.285,-1.672) (8.601,-1.672)};
% ---- column 4 ----
\fill[wSage!45!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(11.185,-0.077) (11.456,-0.063) (11.728,-0.049) (11.999,-0.033) (12.271,-0.025) (12.542,-0.026) (12.593,-0.020) (12.641,-0.044) (12.662,-0.093) (12.665,-0.142) (12.673,-0.447) (12.699,-0.751) (12.731,-1.056) (12.721,-1.362) (12.715,-1.424) (12.663,-1.460) (12.621,-1.496) (12.566,-1.504) (12.294,-1.492) (12.022,-1.473) (11.750,-1.487) (11.479,-1.503) (11.207,-1.502) (10.936,-1.512) (10.664,-1.512) (10.393,-1.514) (10.121,-1.527) (9.850,-1.513) (9.812,-1.497) (9.767,-1.489) (9.715,-1.464) (9.692,-1.409) (9.696,-1.104) (9.689,-0.799) (9.681,-0.494) (9.679,-0.188) (9.688,-0.131) (9.729,-0.090) (9.779,-0.072) (9.826,-0.053) (10.098,-0.043) (10.370,-0.052) (10.641,-0.044) (10.913,-0.059)};
\fill[wSage!70!white, opacity=0.18] plot[smooth cycle, tension=0.6] coordinates {(11.214,0.005) (11.486,-0.020) (11.757,0.000) (12.029,0.015) (12.300,0.018) (12.572,0.015) (12.621,-0.010) (12.668,-0.032) (12.677,-0.084) (12.684,-0.128) (12.675,-0.432) (12.659,-0.737) (12.668,-1.042) (12.720,-1.347) (12.713,-1.396) (12.691,-1.443) (12.646,-1.470) (12.596,-1.494) (12.324,-1.511) (12.052,-1.491) (11.781,-1.491) (11.509,-1.495) (11.238,-1.527) (10.966,-1.530) (10.695,-1.537) (10.423,-1.548) (10.152,-1.532) (9.880,-1.528) (9.830,-1.513) (9.802,-1.469) (9.792,-1.428) (9.777,-1.392) (9.771,-1.088) (9.763,-0.783) (9.752,-0.478) (9.739,-0.174) (9.724,-0.118) (9.774,-0.089) (9.813,-0.066) (9.858,-0.072) (10.128,-0.030) (10.399,0.003) (10.671,0.010) (10.942,0.007)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(11.426,0.015) (11.697,0.017) (11.969,0.011) (12.241,0.016) (12.512,0.021) (12.560,0.007) (12.604,-0.016) (12.629,-0.059) (12.629,-0.107) (12.642,-0.412) (12.655,-0.717) (12.660,-1.022) (12.668,-1.327) (12.662,-1.380) (12.629,-1.421) (12.586,-1.451) (12.536,-1.464) (12.264,-1.468) (11.992,-1.472) (11.721,-1.474) (11.449,-1.468) (11.177,-1.468) (10.906,-1.478) (10.634,-1.484) (10.363,-1.492) (10.091,-1.497) (9.820,-1.501) (9.771,-1.489) (9.726,-1.466) (9.689,-1.427) (9.680,-1.374) (9.671,-1.069) (9.674,-0.763) (9.676,-0.458) (9.675,-0.154) (9.681,-0.105) (9.712,-0.068) (9.748,-0.035) (9.797,-0.023) (10.068,-0.022) (10.340,-0.021) (10.611,-0.005) (10.883,-0.004) (11.154,0.006) (11.438,0.025) (11.721,0.037)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(11.408,0.020) (11.679,0.035) (11.951,0.047) (12.223,0.040) (12.494,0.044) (12.544,0.027) (12.585,-0.002) (12.618,-0.040) (12.628,-0.091) (12.620,-0.396) (12.627,-0.701) (12.630,-1.006) (12.634,-1.310) (12.631,-1.358) (12.615,-1.409) (12.571,-1.440) (12.518,-1.450) (12.246,-1.461) (11.974,-1.452) (11.703,-1.458) (11.431,-1.470) (11.160,-1.468) (10.888,-1.463) (10.616,-1.468) (10.345,-1.467) (10.073,-1.467) (9.802,-1.481) (9.753,-1.474) (9.709,-1.449) (9.674,-1.410) (9.662,-1.358) (9.665,-1.052) (9.655,-0.747) (9.639,-0.443) (9.639,-0.137) (9.655,-0.086) (9.690,-0.048) (9.733,-0.026) (9.779,-0.013) (10.050,-0.008) (10.322,-0.001) (10.593,0.002) (10.865,0.012) (11.136,0.014) (11.420,0.030) (11.703,0.055)};
\fill[wSage!58!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(11.206,-1.719) (11.511,-1.732) (11.815,-1.742) (12.119,-1.730) (12.424,-1.744) (12.526,-1.768) (12.598,-1.841) (12.651,-1.921) (12.669,-2.016) (12.660,-2.319) (12.663,-2.623) (12.668,-2.927) (12.698,-3.231) (12.677,-3.535) (12.690,-3.839) (12.680,-4.143) (12.670,-4.447) (12.679,-4.751) (12.681,-5.055) (12.685,-5.359) (12.691,-5.663) (12.689,-5.967) (12.695,-6.271) (12.702,-6.575) (12.693,-6.686) (12.637,-6.788) (12.541,-6.856) (12.425,-6.872) (12.119,-6.862) (11.815,-6.876) (11.510,-6.873) (11.206,-6.876) (10.901,-6.852) (10.597,-6.848) (10.292,-6.846) (9.989,-6.828) (9.894,-6.801) (9.796,-6.767) (9.743,-6.676) (9.712,-6.575) (9.717,-6.271) (9.725,-5.967) (9.742,-5.663) (9.742,-5.359) (9.730,-5.055) (9.741,-4.751) (9.753,-4.447) (9.759,-4.143) (9.754,-3.839) (9.741,-3.535) (9.732,-3.231) (9.705,-2.927) (9.709,-2.623) (9.684,-2.319) (9.707,-2.014) (9.722,-1.905) (9.777,-1.804) (9.874,-1.739) (9.987,-1.715) (10.292,-1.735) (10.597,-1.738) (10.901,-1.748)};
\fill[wSage!80!white, opacity=0.16] plot[smooth cycle, tension=0.6] coordinates {(11.236,-1.732) (11.541,-1.740) (11.845,-1.739) (12.149,-1.726) (12.456,-1.728) (12.579,-1.739) (12.663,-1.831) (12.721,-1.929) (12.718,-2.040) (12.699,-2.344) (12.707,-2.648) (12.730,-2.952) (12.711,-3.256) (12.713,-3.560) (12.697,-3.864) (12.715,-4.168) (12.724,-4.472) (12.696,-4.776) (12.711,-5.080) (12.694,-5.384) (12.686,-5.688) (12.653,-5.992) (12.681,-6.296) (12.685,-6.598) (12.681,-6.694) (12.643,-6.789) (12.562,-6.861) (12.454,-6.864) (12.149,-6.882) (11.845,-6.903) (11.540,-6.914) (11.236,-6.931) (10.931,-6.905) (10.627,-6.894) (10.322,-6.872) (10.018,-6.868) (9.912,-6.856) (9.824,-6.794) (9.734,-6.718) (9.736,-6.601) (9.755,-6.296) (9.752,-5.992) (9.745,-5.688) (9.728,-5.384) (9.750,-5.080) (9.748,-4.776) (9.787,-4.472) (9.781,-4.168) (9.812,-3.864) (9.806,-3.560) (9.800,-3.256) (9.798,-2.952) (9.772,-2.648) (9.785,-2.344) (9.771,-2.041) (9.769,-1.937) (9.815,-1.837) (9.909,-1.777) (10.017,-1.747) (10.322,-1.744) (10.627,-1.752) (10.931,-1.749)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(11.471,-1.701) (11.775,-1.706) (12.079,-1.709) (12.383,-1.713) (12.485,-1.726) (12.572,-1.782) (12.632,-1.867) (12.661,-1.970) (12.669,-2.274) (12.666,-2.578) (12.664,-2.882) (12.655,-3.186) (12.655,-3.490) (12.659,-3.794) (12.655,-4.098) (12.651,-4.402) (12.655,-4.706) (12.658,-5.010) (12.656,-5.314) (12.648,-5.618) (12.645,-5.922) (12.642,-6.226) (12.642,-6.529) (12.626,-6.630) (12.568,-6.714) (12.486,-6.776) (12.384,-6.806) (12.079,-6.807) (11.775,-6.800) (11.470,-6.799) (11.166,-6.804) (10.861,-6.807) (10.557,-6.804) (10.252,-6.802) (9.948,-6.806) (9.840,-6.792) (9.753,-6.725) (9.702,-6.632) (9.686,-6.530) (9.687,-6.226) (9.688,-5.922) (9.692,-5.618) (9.689,-5.314) (9.679,-5.010) (9.677,-4.706) (9.678,-4.402) (9.682,-4.098) (9.680,-3.794) (9.677,-3.490) (9.679,-3.186) (9.678,-2.882) (9.670,-2.578) (9.665,-2.274) (9.662,-1.969) (9.691,-1.864) (9.755,-1.777) (9.845,-1.721) (9.948,-1.698) (10.252,-1.704) (10.557,-1.710) (10.861,-1.708) (11.166,-1.701) (11.483,-1.691) (11.799,-1.686)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(11.489,-1.676) (11.793,-1.681) (12.098,-1.694) (12.401,-1.701) (12.499,-1.715) (12.586,-1.766) (12.646,-1.849) (12.664,-1.950) (12.674,-2.254) (12.683,-2.558) (12.683,-2.862) (12.681,-3.166) (12.675,-3.470) (12.675,-3.774) (12.679,-4.078) (12.685,-4.382) (12.677,-4.686) (12.679,-4.990) (12.683,-5.294) (12.677,-5.598) (12.663,-5.902) (12.661,-6.206) (12.656,-6.509) (12.643,-6.610) (12.583,-6.691) (12.499,-6.745) (12.402,-6.771) (12.098,-6.785) (11.793,-6.786) (11.489,-6.779) (11.184,-6.779) (10.880,-6.780) (10.575,-6.787) (10.270,-6.786) (9.966,-6.788) (9.859,-6.769) (9.760,-6.716) (9.706,-6.618) (9.695,-6.510) (9.702,-6.206) (9.703,-5.902) (9.706,-5.598) (9.709,-5.294) (9.711,-4.990) (9.698,-4.686) (9.701,-4.382) (9.698,-4.078) (9.708,-3.774) (9.705,-3.470) (9.701,-3.166) (9.700,-2.862) (9.698,-2.558) (9.689,-2.254) (9.677,-1.949) (9.699,-1.840) (9.766,-1.750) (9.859,-1.691) (9.966,-1.678) (10.271,-1.672) (10.575,-1.679) (10.880,-1.684) (11.184,-1.680) (11.501,-1.666) (11.817,-1.661)};
% ---- column 5 ----
\fill[wStone!45!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(14.420,-0.015) (14.691,-0.027) (14.963,-0.032) (15.234,-0.050) (15.506,-0.065) (15.777,-0.074) (15.818,-0.081) (15.866,-0.091) (15.894,-0.132) (15.895,-0.181) (15.890,-0.485) (15.885,-0.790) (15.887,-1.095) (15.885,-1.400) (15.866,-1.443) (15.847,-1.485) (15.813,-1.523) (15.763,-1.559) (15.490,-1.554) (15.219,-1.557) (14.947,-1.536) (14.676,-1.540) (14.404,-1.534) (14.133,-1.512) (13.861,-1.505) (13.590,-1.493) (13.318,-1.499) (13.046,-1.503) (12.999,-1.485) (12.973,-1.444) (12.944,-1.412) (12.930,-1.369) (12.941,-1.065) (12.943,-0.760) (12.957,-0.455) (12.939,-0.150) (12.926,-0.094) (12.956,-0.044) (13.010,-0.025) (13.062,-0.018) (13.334,0.002) (13.605,-0.002) (13.877,-0.009) (14.148,-0.037)};
\fill[wStone!70!white, opacity=0.18] plot[smooth cycle, tension=0.6] coordinates {(14.450,-0.031) (14.721,-0.030) (14.993,-0.042) (15.264,-0.047) (15.536,-0.044) (15.806,-0.075) (15.842,-0.081) (15.883,-0.089) (15.926,-0.116) (15.946,-0.165) (15.959,-0.471) (15.969,-0.776) (15.954,-1.081) (15.951,-1.387) (15.944,-1.448) (15.897,-1.490) (15.846,-1.515) (15.793,-1.534) (15.520,-1.542) (15.249,-1.523) (14.977,-1.499) (14.706,-1.497) (14.434,-1.496) (14.163,-1.486) (13.892,-1.447) (13.620,-1.427) (13.348,-1.450) (13.077,-1.463) (13.028,-1.471) (12.979,-1.453) (12.952,-1.406) (12.914,-1.355) (12.940,-1.049) (12.948,-0.744) (12.963,-0.439) (12.950,-0.134) (12.951,-0.077) (12.973,-0.016) (13.029,0.017) (13.092,0.010) (13.364,0.022) (13.635,0.008) (13.907,-0.012) (14.178,-0.061)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(14.661,0.004) (14.933,-0.002) (15.204,-0.016) (15.476,-0.019) (15.747,-0.022) (15.793,-0.035) (15.838,-0.054) (15.872,-0.094) (15.874,-0.146) (15.871,-0.451) (15.875,-0.756) (15.873,-1.061) (15.870,-1.366) (15.863,-1.419) (15.828,-1.461) (15.781,-1.482) (15.732,-1.491) (15.461,-1.488) (15.189,-1.479) (14.917,-1.485) (14.646,-1.481) (14.374,-1.472) (14.103,-1.469) (13.831,-1.471) (13.559,-1.474) (13.288,-1.480) (13.016,-1.478) (12.965,-1.458) (12.921,-1.431) (12.896,-1.384) (12.893,-1.334) (12.895,-1.029) (12.893,-0.724) (12.905,-0.420) (12.909,-0.115) (12.918,-0.068) (12.947,-0.030) (12.982,0.005) (13.032,0.019) (13.303,0.016) (13.575,0.012) (13.847,0.014) (14.118,0.006) (14.390,0.006) (14.673,0.014) (14.957,0.018)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(14.643,0.012) (14.915,0.003) (15.186,-0.000) (15.458,-0.004) (15.729,-0.005) (15.775,-0.020) (15.820,-0.039) (15.859,-0.076) (15.872,-0.129) (15.871,-0.435) (15.859,-0.740) (15.849,-1.045) (15.845,-1.350) (15.839,-1.401) (15.805,-1.440) (15.764,-1.468) (15.714,-1.474) (15.443,-1.462) (15.171,-1.457) (14.899,-1.467) (14.628,-1.467) (14.356,-1.473) (14.085,-1.472) (13.813,-1.466) (13.541,-1.462) (13.270,-1.464) (12.998,-1.462) (12.948,-1.442) (12.901,-1.416) (12.888,-1.365) (12.886,-1.318) (12.885,-1.014) (12.885,-0.709) (12.882,-0.403) (12.884,-0.099) (12.893,-0.049) (12.925,-0.010) (12.963,0.024) (13.014,0.044) (13.286,0.040) (13.557,0.042) (13.829,0.029) (14.100,0.016) (14.372,0.009) (14.655,0.022) (14.939,0.023)};
\fill[wStone!58!white, opacity=0.8] plot[smooth cycle, tension=0.6] coordinates {(14.422,-1.761) (14.727,-1.740) (15.031,-1.744) (15.335,-1.746) (15.639,-1.766) (15.738,-1.779) (15.815,-1.840) (15.883,-1.915) (15.894,-2.016) (15.893,-2.319) (15.908,-2.623) (15.913,-2.927) (15.922,-3.231) (15.941,-3.535) (15.945,-3.839) (15.942,-4.143) (15.944,-4.447) (15.926,-4.751) (15.939,-5.055) (15.913,-5.359) (15.913,-5.663) (15.923,-5.967) (15.925,-6.271) (15.915,-6.575) (15.888,-6.678) (15.822,-6.757) (15.746,-6.831) (15.641,-6.858) (15.335,-6.854) (15.031,-6.836) (14.726,-6.823) (14.422,-6.823) (14.117,-6.813) (13.813,-6.815) (13.508,-6.825) (13.206,-6.808) (13.113,-6.794) (13.032,-6.747) (12.971,-6.671) (12.930,-6.575) (12.933,-6.271) (12.910,-5.967) (12.918,-5.663) (12.905,-5.359) (12.921,-5.055) (12.929,-4.751) (12.925,-4.447) (12.923,-4.143) (12.903,-3.839) (12.914,-3.535) (12.937,-3.231) (12.918,-2.927) (12.923,-2.623) (12.920,-2.319) (12.921,-2.014) (12.938,-1.905) (13.014,-1.825) (13.106,-1.778) (13.204,-1.753) (13.508,-1.771) (13.813,-1.754) (14.117,-1.773)};
\fill[wStone!80!white, opacity=0.16] plot[smooth cycle, tension=0.6] coordinates {(14.452,-1.786) (14.757,-1.792) (15.061,-1.807) (15.366,-1.784) (15.669,-1.792) (15.772,-1.793) (15.866,-1.844) (15.894,-1.947) (15.912,-2.041) (15.914,-2.344) (15.907,-2.648) (15.925,-2.952) (15.922,-3.256) (15.914,-3.560) (15.911,-3.864) (15.895,-4.168) (15.901,-4.472) (15.930,-4.776) (15.944,-5.080) (15.979,-5.384) (15.974,-5.688) (15.976,-5.992) (15.976,-6.296) (15.977,-6.602) (15.964,-6.722) (15.882,-6.812) (15.785,-6.877) (15.670,-6.875) (15.366,-6.872) (15.061,-6.866) (14.757,-6.870) (14.452,-6.891) (14.148,-6.881) (13.843,-6.885) (13.538,-6.858) (13.235,-6.841) (13.143,-6.821) (13.045,-6.789) (13.016,-6.690) (12.990,-6.599) (13.023,-6.296) (13.044,-5.992) (13.019,-5.688) (13.005,-5.384) (12.978,-5.080) (12.980,-4.776) (12.961,-4.472) (12.966,-4.168) (12.963,-3.864) (12.931,-3.560) (12.948,-3.256) (12.939,-2.952) (12.942,-2.648) (12.931,-2.344) (12.952,-2.039) (12.972,-1.932) (13.032,-1.838) (13.115,-1.752) (13.232,-1.734) (13.539,-1.729) (13.843,-1.757) (14.148,-1.740)};
\draw[ink] plot[smooth, tension=0.55] coordinates {(14.687,-1.704) (14.991,-1.706) (15.296,-1.707) (15.599,-1.715) (15.698,-1.733) (15.786,-1.784) (15.850,-1.866) (15.870,-1.970) (15.868,-2.274) (15.867,-2.578) (15.868,-2.882) (15.869,-3.186) (15.865,-3.490) (15.870,-3.794) (15.883,-4.098) (15.881,-4.402) (15.884,-4.706) (15.878,-5.010) (15.875,-5.314) (15.876,-5.618) (15.867,-5.922) (15.858,-6.226) (15.864,-6.530) (15.843,-6.631) (15.790,-6.720) (15.702,-6.775) (15.600,-6.791) (15.296,-6.797) (14.991,-6.797) (14.687,-6.789) (14.382,-6.790) (14.078,-6.798) (13.773,-6.810) (13.468,-6.813) (13.163,-6.811) (13.058,-6.787) (12.967,-6.727) (12.905,-6.637) (12.890,-6.530) (12.896,-6.226) (12.893,-5.922) (12.891,-5.618) (12.897,-5.314) (12.897,-5.010) (12.897,-4.706) (12.897,-4.402) (12.906,-4.098) (12.908,-3.794) (12.905,-3.490) (12.899,-3.186) (12.897,-2.882) (12.889,-2.578) (12.893,-2.274) (12.883,-1.969) (12.906,-1.863) (12.969,-1.775) (13.060,-1.719) (13.164,-1.695) (13.469,-1.696) (13.773,-1.691) (14.078,-1.697) (14.382,-1.696) (14.699,-1.694) (15.015,-1.686)};
\draw[pencil] plot[smooth, tension=0.55] coordinates {(14.705,-1.679) (15.009,-1.683) (15.314,-1.689) (15.618,-1.685) (15.718,-1.708) (15.802,-1.766) (15.852,-1.853) (15.868,-1.951) (15.877,-2.254) (15.881,-2.558) (15.887,-2.862) (15.886,-3.166) (15.894,-3.470) (15.906,-3.774) (15.905,-4.078) (15.897,-4.382) (15.890,-4.686) (15.891,-4.990) (15.900,-5.294) (15.890,-5.598) (15.887,-5.902) (15.889,-6.206) (15.893,-6.510) (15.864,-6.612) (15.801,-6.693) (15.714,-6.741) (15.617,-6.762) (15.314,-6.767) (15.009,-6.768) (14.705,-6.769) (14.400,-6.783) (14.096,-6.789) (13.791,-6.785) (13.486,-6.780) (13.182,-6.782) (13.077,-6.763) (12.986,-6.706) (12.927,-6.616) (12.905,-6.510) (12.897,-6.206) (12.898,-5.902) (12.908,-5.598) (12.916,-5.294) (12.925,-4.990) (12.918,-4.686) (12.922,-4.382) (12.927,-4.078) (12.925,-3.774) (12.918,-3.470) (12.917,-3.166) (12.918,-2.862) (12.923,-2.558) (12.916,-2.254) (12.907,-1.950) (12.925,-1.843) (12.984,-1.752) (13.075,-1.692) (13.181,-1.661) (13.487,-1.665) (13.791,-1.676) (14.096,-1.682) (14.400,-1.685) (14.717,-1.669) (15.033,-1.663)};

% ---------------- text (edit here) ----------------
\vcol{0}{-0.8}
  {Acts leading to death/ Intending to cause death}
  {Intentional homicide / planning}
  {\vitem{1}{Intentional homicide}
   \vitem{2}{Contract killing}
   \vitem{3}{Murder-for-hire}
   \vitem{4}{Attempted intentional homicide}
   \vitem{5}{Non-negligent manslaughter}}
\vcol{1}{0.6}
  {Acts causing harm/ Intending to cause harm to the person}
  {Kidnapping\\and extortion}
  {\vitem{1}{Kidnapping for ransom/gain}
   \vitem{2}{Illegal restraint / hostage-taking}
   \vitem{3}{Voice-cloned kidnapping}
   \vitem{4}{Hijacking of a vehicle}
   \vitem{5}{Extortion or blackmail}
   \vitem{6}{Sextortion}}
\vcol{2}{-0.4}
  {Acts against property only/involving violence or threat against a person}
  {Robbery\\and burglary}
  {\vitem{1}{Robbery from a person, public\slash private location}
   \vitem{2}{Robbery of a motor vehicle}
   \vitem{3}{Robbery of a financial\slash non-financial institution}
   \vitem{4}{Burglary of residential\slash business premises}
   \vitem{5}{Burglary of public premises}
   \vitem{6}{Theft of a motor vehicle}
   \vitem{7}{Theft of personal\slash business property}}
\vcol{3}{0.9}
  {Acts involving controlled drugs or other psychoactive substances}
  {Drug trafficking and distribution}
  {\vitem{1}{Drug trafficking}
   \vitem{2}{Drug manufacture}
   \vitem{3}{Drug cultivation}
   \vitem{4}{Darknet drug retail}
   \vitem{5}{Forged prescriptions}}
\vcol{4}{-0.6}
  {Acts involving fraud, deception or corruption}
  {Investment/Romance/\\BEC fraud}
  {\vitem{1}{Financial fraud against the State}
   \vitem{2}{Financial fraud against persons}
   \vitem{3}{Investment fraud}
   \vitem{4}{Business email compromise}
   \vitem{5}{Romance fraud}
   \vitem{6}{Money laundering}}
% ---------------- hand-drawn title underlines ----------------
\draw[titleink, shift={(t0.south)}] plot[smooth, tension=0.6] coordinates {(-1.005,-0.074) (-0.753,-0.074) (-0.502,-0.068) (-0.251,-0.060) (0.000,-0.062) (0.251,-0.065) (0.502,-0.066) (0.753,-0.065) (1.005,-0.068)};
\draw[titleink, shift={(t1.south)}] plot[smooth, tension=0.6] coordinates {(-0.939,-0.093) (-0.705,-0.094) (-0.470,-0.086) (-0.235,-0.077) (0.000,-0.074) (0.235,-0.071) (0.470,-0.065) (0.705,-0.061) (0.939,-0.047)};
\draw[titleink, shift={(t2.south)}] plot[smooth, tension=0.6] coordinates {(-0.925,-0.067) (-0.694,-0.068) (-0.463,-0.077) (-0.231,-0.080) (0.000,-0.087) (0.231,-0.079) (0.463,-0.082) (0.694,-0.077) (0.925,-0.077)};
\draw[titleink, shift={(t3.south)}] plot[smooth, tension=0.6] coordinates {(-1.023,-0.063) (-0.768,-0.057) (-0.512,-0.057) (-0.256,-0.057) (0.000,-0.060) (0.256,-0.060) (0.512,-0.065) (0.768,-0.070) (1.023,-0.080)};
\draw[titleink, shift={(t4.south)}] plot[smooth, tension=0.6] coordinates {(-0.940,-0.085) (-0.705,-0.080) (-0.470,-0.071) (-0.235,-0.067) (0.000,-0.056) (0.235,-0.062) (0.470,-0.058) (0.705,-0.060) (0.940,-0.055)};
\end{tikzpicture}
